Statistical mechanics of thermal contact between system and bath with long-range interactions

In this paper, we address the possibility of generalising the standard analysis of thermal contact between a sample system and a heat bath, by including long range interactions between them. As a concrete example, both system and bath are treated within the long range Ising model. For this model, we derive the equilibrium probability distribution of the energy of the sample system. Equilibrium properties of the system magnetisation and stability of the solutions is discussed. We find existence of a metastable phase below a critical temperature of the bath.

==> Ay1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-2.9}}
\put(969.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,216){\makebox(0,0)[r]{-2.8}}
\put(969.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,309){\makebox(0,0)[r]{-2.7}}
\put(969.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,401){\makebox(0,0)[r]{-2.6}}
\put(969.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,494){\makebox(0,0)[r]{-2.5}}
\put(969.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,587){\makebox(0,0)[r]{-2.4}}
\put(969.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,680){\makebox(0,0)[r]{-2.3}}
\put(969.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-1}}
\put(181.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,82){\makebox(0,0){-0.8}}
\put(262.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){-0.6}}
\put(343.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,82){\makebox(0,0){-0.4}}
\put(423.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,82){\makebox(0,0){-0.2}}
\put(504.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,82){\makebox(0,0){0}}
\put(585.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,82){\makebox(0,0){0.2}}
\put(666.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(747,82){\makebox(0,0){0.4}}
\put(747.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,82){\makebox(0,0){0.6}}
\put(827.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){0.8}}
\put(908.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){1}}
\put(989.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(181.0,680.0){\rule[-0.200pt]{194.647pt}{0.400pt}}
\put(40,401){\makebox(0,0){$A(y_1)$}}
\put(585,21){\makebox(0,0){$y_1$}}
\put(585,225){\makebox(0,0)[l]{0.5}}
\put(585,448){\makebox(0,0)[l]{0.6}}
\put(585,643){\makebox(0,0)[l]{0.7}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181,471){\usebox{\plotpoint}}
\put(181.0,470.0){\usebox{\plotpoint}}
\put(181.0,470.0){\usebox{\plotpoint}}
\put(182.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182.0,468.0){\usebox{\plotpoint}}
\put(183.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.0,466.0){\usebox{\plotpoint}}
\put(184.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.0,464.0){\usebox{\plotpoint}}
\put(185.0,461.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.0,461.0){\usebox{\plotpoint}}
\put(186.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.0,459.0){\usebox{\plotpoint}}
\put(187.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187.0,457.0){\usebox{\plotpoint}}
\put(188.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.0,455.0){\usebox{\plotpoint}}
\put(189.0,452.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(189.0,452.0){\usebox{\plotpoint}}
\put(190.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190.0,450.0){\usebox{\plotpoint}}
\put(191.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.0,448.0){\usebox{\plotpoint}}
\put(192.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(192.0,446.0){\usebox{\plotpoint}}
\put(193.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.0,444.0){\usebox{\plotpoint}}
\put(194,440.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,441){\usebox{\plotpoint}}
\put(195,438.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,440.0){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196,439){\usebox{\plotpoint}}
\put(196.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(196.0,437.0){\usebox{\plotpoint}}
\put(197.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,435.0){\usebox{\plotpoint}}
\put(198.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(198.0,433.0){\usebox{\plotpoint}}
\put(199.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,431.0){\usebox{\plotpoint}}
\put(200.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.0,429.0){\usebox{\plotpoint}}
\put(201.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.0,427.0){\usebox{\plotpoint}}
\put(202.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.0,425.0){\usebox{\plotpoint}}
\put(203.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(203.0,423.0){\usebox{\plotpoint}}
\put(204.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204.0,421.0){\usebox{\plotpoint}}
\put(205.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.0,419.0){\usebox{\plotpoint}}
\put(206.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.0,417.0){\usebox{\plotpoint}}
\put(207.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,415.0){\usebox{\plotpoint}}
\put(208.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.0,413.0){\usebox{\plotpoint}}
\put(209.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(210.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.0,409.0){\usebox{\plotpoint}}
\put(211.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211.0,407.0){\usebox{\plotpoint}}
\put(212.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,405.0){\usebox{\plotpoint}}
\put(213.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(213.0,403.0){\usebox{\plotpoint}}
\put(214.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.0,401.0){\usebox{\plotpoint}}
\put(215.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(215.0,399.0){\usebox{\plotpoint}}
\put(216.0,398.0){\usebox{\plotpoint}}
\put(216.0,398.0){\usebox{\plotpoint}}
\put(217.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.0,396.0){\usebox{\plotpoint}}
\put(218.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218.0,394.0){\usebox{\plotpoint}}
\put(219.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.0,392.0){\usebox{\plotpoint}}
\put(220.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,390.0){\usebox{\plotpoint}}
\put(221.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.0,388.0){\usebox{\plotpoint}}
\put(222,385.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,387.0){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223,386){\usebox{\plotpoint}}
\put(223.0,385.0){\usebox{\plotpoint}}
\put(223.0,385.0){\usebox{\plotpoint}}
\put(224.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,383.0){\usebox{\plotpoint}}
\put(225.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.0,381.0){\usebox{\plotpoint}}
\put(226.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,379.0){\usebox{\plotpoint}}
\put(227.0,378.0){\usebox{\plotpoint}}
\put(227.0,378.0){\usebox{\plotpoint}}
\put(228.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228.0,376.0){\usebox{\plotpoint}}
\put(229.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.0,374.0){\usebox{\plotpoint}}
\put(230,371.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,373.0){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231,372){\usebox{\plotpoint}}
\put(231.0,371.0){\usebox{\plotpoint}}
\put(231.0,371.0){\usebox{\plotpoint}}
\put(232.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,369.0){\usebox{\plotpoint}}
\put(233.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.0,367.0){\usebox{\plotpoint}}
\put(234.0,366.0){\usebox{\plotpoint}}
\put(234.0,366.0){\usebox{\plotpoint}}
\put(235.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,364.0){\usebox{\plotpoint}}
\put(236.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,362.0){\usebox{\plotpoint}}
\put(237.0,361.0){\usebox{\plotpoint}}
\put(237.0,361.0){\usebox{\plotpoint}}
\put(238.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,359.0){\usebox{\plotpoint}}
\put(239,356.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,358.0){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240,357){\usebox{\plotpoint}}
\put(240.0,356.0){\usebox{\plotpoint}}
\put(240.0,356.0){\usebox{\plotpoint}}
\put(241.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.0,354.0){\usebox{\plotpoint}}
\put(242.0,353.0){\usebox{\plotpoint}}
\put(242.0,353.0){\usebox{\plotpoint}}
\put(243.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,351.0){\usebox{\plotpoint}}
\put(244.0,350.0){\usebox{\plotpoint}}
\put(244.0,350.0){\usebox{\plotpoint}}
\put(245.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,348.0){\usebox{\plotpoint}}
\put(246.0,347.0){\usebox{\plotpoint}}
\put(246.0,347.0){\usebox{\plotpoint}}
\put(247.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,345.0){\usebox{\plotpoint}}
\put(248,342.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,344.0){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249,343){\usebox{\plotpoint}}
\put(249.0,342.0){\usebox{\plotpoint}}
\put(249.0,342.0){\usebox{\plotpoint}}
\put(250,339.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,341.0){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251,340){\usebox{\plotpoint}}
\put(251.0,339.0){\usebox{\plotpoint}}
\put(251.0,339.0){\usebox{\plotpoint}}
\put(252.0,338.0){\usebox{\plotpoint}}
\put(252.0,338.0){\usebox{\plotpoint}}
\put(253.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,336.0){\usebox{\plotpoint}}
\put(254.0,335.0){\usebox{\plotpoint}}
\put(254.0,335.0){\usebox{\plotpoint}}
\put(255.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,333.0){\usebox{\plotpoint}}
\put(256.0,332.0){\usebox{\plotpoint}}
\put(256.0,332.0){\usebox{\plotpoint}}
\put(257.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,330.0){\usebox{\plotpoint}}
\put(258.0,329.0){\usebox{\plotpoint}}
\put(258.0,329.0){\usebox{\plotpoint}}
\put(259.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,327.0){\usebox{\plotpoint}}
\put(260.0,326.0){\usebox{\plotpoint}}
\put(260.0,326.0){\usebox{\plotpoint}}
\put(261.0,325.0){\usebox{\plotpoint}}
\put(261.0,325.0){\usebox{\plotpoint}}
\put(262.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,323.0){\usebox{\plotpoint}}
\put(263.0,322.0){\usebox{\plotpoint}}
\put(263.0,322.0){\usebox{\plotpoint}}
\put(264.0,321.0){\usebox{\plotpoint}}
\put(264.0,321.0){\usebox{\plotpoint}}
\put(265.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,319.0){\usebox{\plotpoint}}
\put(266.0,318.0){\usebox{\plotpoint}}
\put(266.0,318.0){\usebox{\plotpoint}}
\put(267.0,317.0){\usebox{\plotpoint}}
\put(267.0,317.0){\usebox{\plotpoint}}
\put(268.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,315.0){\usebox{\plotpoint}}
\put(269.0,314.0){\usebox{\plotpoint}}
\put(269.0,314.0){\usebox{\plotpoint}}
\put(270.0,313.0){\usebox{\plotpoint}}
\put(270.0,313.0){\usebox{\plotpoint}}
\put(271.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,311.0){\usebox{\plotpoint}}
\put(272.0,310.0){\usebox{\plotpoint}}
\put(272.0,310.0){\usebox{\plotpoint}}
\put(273.0,309.0){\usebox{\plotpoint}}
\put(273.0,309.0){\usebox{\plotpoint}}
\put(274,306.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,308.0){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275,307){\usebox{\plotpoint}}
\put(275.0,306.0){\usebox{\plotpoint}}
\put(275.0,306.0){\usebox{\plotpoint}}
\put(276.0,305.0){\usebox{\plotpoint}}
\put(276.0,305.0){\usebox{\plotpoint}}
\put(277.0,304.0){\usebox{\plotpoint}}
\put(277.0,304.0){\usebox{\plotpoint}}
\put(278.0,303.0){\usebox{\plotpoint}}
\put(278.0,303.0){\usebox{\plotpoint}}
\put(279.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.0,301.0){\usebox{\plotpoint}}
\put(280.0,300.0){\usebox{\plotpoint}}
\put(280.0,300.0){\usebox{\plotpoint}}
\put(281.0,299.0){\usebox{\plotpoint}}
\put(281.0,299.0){\usebox{\plotpoint}}
\put(282.0,298.0){\usebox{\plotpoint}}
\put(282.0,298.0){\usebox{\plotpoint}}
\put(283.0,297.0){\usebox{\plotpoint}}
\put(283.0,297.0){\usebox{\plotpoint}}
\put(284.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,295.0){\usebox{\plotpoint}}
\put(285.0,294.0){\usebox{\plotpoint}}
\put(285.0,294.0){\usebox{\plotpoint}}
\put(286.0,293.0){\usebox{\plotpoint}}
\put(286.0,293.0){\usebox{\plotpoint}}
\put(287.0,292.0){\usebox{\plotpoint}}
\put(287.0,292.0){\usebox{\plotpoint}}
\put(288.0,291.0){\usebox{\plotpoint}}
\put(288.0,291.0){\usebox{\plotpoint}}
\put(289.0,290.0){\usebox{\plotpoint}}
\put(289.0,290.0){\usebox{\plotpoint}}
\put(290.0,289.0){\usebox{\plotpoint}}
\put(290.0,289.0){\usebox{\plotpoint}}
\put(291.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,287.0){\usebox{\plotpoint}}
\put(292.0,286.0){\usebox{\plotpoint}}
\put(292.0,286.0){\usebox{\plotpoint}}
\put(293.0,285.0){\usebox{\plotpoint}}
\put(293.0,285.0){\usebox{\plotpoint}}
\put(294.0,284.0){\usebox{\plotpoint}}
\put(294.0,284.0){\usebox{\plotpoint}}
\put(295.0,283.0){\usebox{\plotpoint}}
\put(295.0,283.0){\usebox{\plotpoint}}
\put(296.0,282.0){\usebox{\plotpoint}}
\put(296.0,282.0){\usebox{\plotpoint}}
\put(297.0,281.0){\usebox{\plotpoint}}
\put(297.0,281.0){\usebox{\plotpoint}}
\put(298.0,280.0){\usebox{\plotpoint}}
\put(298.0,280.0){\usebox{\plotpoint}}
\put(299.0,279.0){\usebox{\plotpoint}}
\put(299.0,279.0){\usebox{\plotpoint}}
\put(300.0,278.0){\usebox{\plotpoint}}
\put(300.0,278.0){\usebox{\plotpoint}}
\put(301.0,277.0){\usebox{\plotpoint}}
\put(301.0,277.0){\usebox{\plotpoint}}
\put(302.0,276.0){\usebox{\plotpoint}}
\put(302.0,276.0){\usebox{\plotpoint}}
\put(303.0,275.0){\usebox{\plotpoint}}
\put(303.0,275.0){\usebox{\plotpoint}}
\put(304.0,274.0){\usebox{\plotpoint}}
\put(304.0,274.0){\usebox{\plotpoint}}
\put(305.0,273.0){\usebox{\plotpoint}}
\put(305.0,273.0){\usebox{\plotpoint}}
\put(306.0,272.0){\usebox{\plotpoint}}
\put(306.0,272.0){\usebox{\plotpoint}}
\put(307.0,271.0){\usebox{\plotpoint}}
\put(307.0,271.0){\usebox{\plotpoint}}
\put(308.0,270.0){\usebox{\plotpoint}}
\put(308.0,270.0){\usebox{\plotpoint}}
\put(309.0,269.0){\usebox{\plotpoint}}
\put(309.0,269.0){\usebox{\plotpoint}}
\put(310.0,268.0){\usebox{\plotpoint}}
\put(310.0,268.0){\usebox{\plotpoint}}
\put(311.0,267.0){\usebox{\plotpoint}}
\put(311.0,267.0){\usebox{\plotpoint}}
\put(312.0,266.0){\usebox{\plotpoint}}
\put(312.0,266.0){\usebox{\plotpoint}}
\put(313.0,265.0){\usebox{\plotpoint}}
\put(313.0,265.0){\usebox{\plotpoint}}
\put(314.0,264.0){\usebox{\plotpoint}}
\put(314.0,264.0){\usebox{\plotpoint}}
\put(315.0,263.0){\usebox{\plotpoint}}
\put(315.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,262.0){\usebox{\plotpoint}}
\put(317.0,262.0){\usebox{\plotpoint}}
\put(318.0,261.0){\usebox{\plotpoint}}
\put(318.0,261.0){\usebox{\plotpoint}}
\put(319.0,260.0){\usebox{\plotpoint}}
\put(319.0,260.0){\usebox{\plotpoint}}
\put(320.0,259.0){\usebox{\plotpoint}}
\put(320.0,259.0){\usebox{\plotpoint}}
\put(321.0,258.0){\usebox{\plotpoint}}
\put(321.0,258.0){\usebox{\plotpoint}}
\put(322.0,257.0){\usebox{\plotpoint}}
\put(322.0,257.0){\usebox{\plotpoint}}
\put(323.0,256.0){\usebox{\plotpoint}}
\put(323.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,255.0){\usebox{\plotpoint}}
\put(325.0,255.0){\usebox{\plotpoint}}
\put(326.0,254.0){\usebox{\plotpoint}}
\put(326.0,254.0){\usebox{\plotpoint}}
\put(327.0,253.0){\usebox{\plotpoint}}
\put(327.0,253.0){\usebox{\plotpoint}}
\put(328.0,252.0){\usebox{\plotpoint}}
\put(328.0,252.0){\usebox{\plotpoint}}
\put(329.0,251.0){\usebox{\plotpoint}}
\put(329.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331.0,250.0){\usebox{\plotpoint}}
\put(331.0,250.0){\usebox{\plotpoint}}
\put(332.0,249.0){\usebox{\plotpoint}}
\put(332.0,249.0){\usebox{\plotpoint}}
\put(333.0,248.0){\usebox{\plotpoint}}
\put(333.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,247.0){\usebox{\plotpoint}}
\put(335.0,247.0){\usebox{\plotpoint}}
\put(336.0,246.0){\usebox{\plotpoint}}
\put(336.0,246.0){\usebox{\plotpoint}}
\put(337.0,245.0){\usebox{\plotpoint}}
\put(337.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339.0,244.0){\usebox{\plotpoint}}
\put(339.0,244.0){\usebox{\plotpoint}}
\put(340.0,243.0){\usebox{\plotpoint}}
\put(340.0,243.0){\usebox{\plotpoint}}
\put(341.0,242.0){\usebox{\plotpoint}}
\put(341.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,241.0){\usebox{\plotpoint}}
\put(343.0,241.0){\usebox{\plotpoint}}
\put(344.0,240.0){\usebox{\plotpoint}}
\put(344.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,239.0){\usebox{\plotpoint}}
\put(346.0,239.0){\usebox{\plotpoint}}
\put(347.0,238.0){\usebox{\plotpoint}}
\put(347.0,238.0){\usebox{\plotpoint}}
\put(348.0,237.0){\usebox{\plotpoint}}
\put(348.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,236.0){\usebox{\plotpoint}}
\put(350.0,236.0){\usebox{\plotpoint}}
\put(351.0,235.0){\usebox{\plotpoint}}
\put(351.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,234.0){\usebox{\plotpoint}}
\put(353.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,233.0){\usebox{\plotpoint}}
\put(355.0,233.0){\usebox{\plotpoint}}
\put(356.0,232.0){\usebox{\plotpoint}}
\put(356.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,231.0){\usebox{\plotpoint}}
\put(358.0,231.0){\usebox{\plotpoint}}
\put(359.0,230.0){\usebox{\plotpoint}}
\put(359.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361.0,229.0){\usebox{\plotpoint}}
\put(361.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,228.0){\usebox{\plotpoint}}
\put(363.0,228.0){\usebox{\plotpoint}}
\put(364.0,227.0){\usebox{\plotpoint}}
\put(364.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,226.0){\usebox{\plotpoint}}
\put(366.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,225.0){\usebox{\plotpoint}}
\put(368.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,224.0){\usebox{\plotpoint}}
\put(370.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,223.0){\usebox{\plotpoint}}
\put(372.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,222.0){\usebox{\plotpoint}}
\put(374.0,222.0){\usebox{\plotpoint}}
\put(375.0,221.0){\usebox{\plotpoint}}
\put(375.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,220.0){\usebox{\plotpoint}}
\put(377.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,219.0){\usebox{\plotpoint}}
\put(379.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,218.0){\usebox{\plotpoint}}
\put(383,216.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384,217){\usebox{\plotpoint}}
\put(384.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386.0,216.0){\usebox{\plotpoint}}
\put(386.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,215.0){\usebox{\plotpoint}}
\put(388.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,214.0){\usebox{\plotpoint}}
\put(390.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392.0,213.0){\usebox{\plotpoint}}
\put(392.0,213.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(395.0,212.0){\usebox{\plotpoint}}
\put(395.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,211.0){\usebox{\plotpoint}}
\put(399,209.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400,210){\usebox{\plotpoint}}
\put(400.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,209.0){\usebox{\plotpoint}}
\put(402.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405.0,208.0){\usebox{\plotpoint}}
\put(405.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,207.0){\usebox{\plotpoint}}
\put(407.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410.0,206.0){\usebox{\plotpoint}}
\put(410.0,206.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413.0,205.0){\usebox{\plotpoint}}
\put(413.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(416.0,204.0){\usebox{\plotpoint}}
\put(416.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419.0,203.0){\usebox{\plotpoint}}
\put(419.0,203.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422.0,202.0){\usebox{\plotpoint}}
\put(422.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.0,201.0){\usebox{\plotpoint}}
\put(425.0,201.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429.0,200.0){\usebox{\plotpoint}}
\put(429.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432.0,199.0){\usebox{\plotpoint}}
\put(432.0,199.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(436.0,198.0){\usebox{\plotpoint}}
\put(436.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(440.0,197.0){\usebox{\plotpoint}}
\put(440.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(444.0,196.0){\usebox{\plotpoint}}
\put(444.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(448.0,195.0){\usebox{\plotpoint}}
\put(448.0,195.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(453.0,194.0){\usebox{\plotpoint}}
\put(453.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(457.0,193.0){\usebox{\plotpoint}}
\put(457.0,193.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(462.0,192.0){\usebox{\plotpoint}}
\put(462.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(468.0,191.0){\usebox{\plotpoint}}
\put(468.0,191.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(473.0,190.0){\usebox{\plotpoint}}
\put(473.0,190.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(479.0,189.0){\usebox{\plotpoint}}
\put(479.0,189.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(486.0,188.0){\usebox{\plotpoint}}
\put(486.0,188.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(493.0,187.0){\usebox{\plotpoint}}
\put(493.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(501.0,186.0){\usebox{\plotpoint}}
\put(501.0,186.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(509.0,185.0){\usebox{\plotpoint}}
\put(509.0,185.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(518.0,184.0){\usebox{\plotpoint}}
\put(528,182.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,184.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529,183){\usebox{\plotpoint}}
\put(529.0,183.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(540.0,182.0){\usebox{\plotpoint}}
\put(552,180.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,182.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553,181){\usebox{\plotpoint}}
\put(553.0,181.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(567.0,180.0){\usebox{\plotpoint}}
\put(567.0,180.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(583.0,179.0){\usebox{\plotpoint}}
\put(583.0,179.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(602.0,178.0){\usebox{\plotpoint}}
\put(628,176.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,178.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(629.0,177.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(682.0,177.0){\usebox{\plotpoint}}
\put(682.0,178.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(700.0,178.0){\usebox{\plotpoint}}
\put(700.0,179.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(712.0,179.0){\usebox{\plotpoint}}
\put(712.0,180.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(721.0,180.0){\usebox{\plotpoint}}
\put(721.0,181.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(728.0,181.0){\usebox{\plotpoint}}
\put(728.0,182.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(734.0,182.0){\usebox{\plotpoint}}
\put(734.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(740.0,183.0){\usebox{\plotpoint}}
\put(740.0,184.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(745.0,184.0){\usebox{\plotpoint}}
\put(745.0,185.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(750.0,185.0){\usebox{\plotpoint}}
\put(750.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754.0,186.0){\usebox{\plotpoint}}
\put(754.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(758.0,187.0){\usebox{\plotpoint}}
\put(758.0,188.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(762.0,188.0){\usebox{\plotpoint}}
\put(762.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766.0,189.0){\usebox{\plotpoint}}
\put(766.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769.0,190.0){\usebox{\plotpoint}}
\put(769.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(772.0,191.0){\usebox{\plotpoint}}
\put(772.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(775.0,192.0){\usebox{\plotpoint}}
\put(775.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778.0,193.0){\usebox{\plotpoint}}
\put(778.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(781.0,194.0){\usebox{\plotpoint}}
\put(781.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784.0,195.0){\usebox{\plotpoint}}
\put(784.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.0,196.0){\usebox{\plotpoint}}
\put(786.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789.0,197.0){\usebox{\plotpoint}}
\put(789.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,198.0){\usebox{\plotpoint}}
\put(791.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794.0,199.0){\usebox{\plotpoint}}
\put(794.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.0,200.0){\usebox{\plotpoint}}
\put(796.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,201.0){\usebox{\plotpoint}}
\put(798.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801.0,202.0){\usebox{\plotpoint}}
\put(801.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803.0,203.0){\usebox{\plotpoint}}
\put(803.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805.0,204.0){\usebox{\plotpoint}}
\put(805.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,205.0){\usebox{\plotpoint}}
\put(807.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809.0,206.0){\usebox{\plotpoint}}
\put(809.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,207.0){\usebox{\plotpoint}}
\put(811.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,208.0){\usebox{\plotpoint}}
\put(813.0,209.0){\usebox{\plotpoint}}
\put(814.0,209.0){\usebox{\plotpoint}}
\put(814.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,210.0){\usebox{\plotpoint}}
\put(816.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818.0,211.0){\usebox{\plotpoint}}
\put(818.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820.0,212.0){\usebox{\plotpoint}}
\put(820.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822.0,213.0){\usebox{\plotpoint}}
\put(822.0,214.0){\usebox{\plotpoint}}
\put(823.0,214.0){\usebox{\plotpoint}}
\put(823.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825.0,215.0){\usebox{\plotpoint}}
\put(825.0,216.0){\usebox{\plotpoint}}
\put(826.0,216.0){\usebox{\plotpoint}}
\put(826.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828.0,217.0){\usebox{\plotpoint}}
\put(828.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,218.0){\usebox{\plotpoint}}
\put(830.0,219.0){\usebox{\plotpoint}}
\put(831.0,219.0){\usebox{\plotpoint}}
\put(831.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,220.0){\usebox{\plotpoint}}
\put(833.0,221.0){\usebox{\plotpoint}}
\put(834.0,221.0){\usebox{\plotpoint}}
\put(834.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836.0,222.0){\usebox{\plotpoint}}
\put(836.0,223.0){\usebox{\plotpoint}}
\put(837.0,223.0){\usebox{\plotpoint}}
\put(837.0,224.0){\usebox{\plotpoint}}
\put(838.0,224.0){\usebox{\plotpoint}}
\put(838.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840.0,225.0){\usebox{\plotpoint}}
\put(840.0,226.0){\usebox{\plotpoint}}
\put(841.0,226.0){\usebox{\plotpoint}}
\put(841.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843.0,227.0){\usebox{\plotpoint}}
\put(843.0,228.0){\usebox{\plotpoint}}
\put(844.0,228.0){\usebox{\plotpoint}}
\put(844.0,229.0){\usebox{\plotpoint}}
\put(845.0,229.0){\usebox{\plotpoint}}
\put(845.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847.0,230.0){\usebox{\plotpoint}}
\put(847.0,231.0){\usebox{\plotpoint}}
\put(848.0,231.0){\usebox{\plotpoint}}
\put(848.0,232.0){\usebox{\plotpoint}}
\put(849.0,232.0){\usebox{\plotpoint}}
\put(849.0,233.0){\usebox{\plotpoint}}
\put(850.0,233.0){\usebox{\plotpoint}}
\put(850.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,234.0){\usebox{\plotpoint}}
\put(852.0,235.0){\usebox{\plotpoint}}
\put(853.0,235.0){\usebox{\plotpoint}}
\put(853.0,236.0){\usebox{\plotpoint}}
\put(854.0,236.0){\usebox{\plotpoint}}
\put(854.0,237.0){\usebox{\plotpoint}}
\put(855.0,237.0){\usebox{\plotpoint}}
\put(855.0,238.0){\usebox{\plotpoint}}
\put(856.0,238.0){\usebox{\plotpoint}}
\put(856.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,239.0){\usebox{\plotpoint}}
\put(858.0,240.0){\usebox{\plotpoint}}
\put(859.0,240.0){\usebox{\plotpoint}}
\put(859.0,241.0){\usebox{\plotpoint}}
\put(860.0,241.0){\usebox{\plotpoint}}
\put(860.0,242.0){\usebox{\plotpoint}}
\put(861.0,242.0){\usebox{\plotpoint}}
\put(861.0,243.0){\usebox{\plotpoint}}
\put(862.0,243.0){\usebox{\plotpoint}}
\put(862.0,244.0){\usebox{\plotpoint}}
\put(863.0,244.0){\usebox{\plotpoint}}
\put(863.0,245.0){\usebox{\plotpoint}}
\put(864.0,245.0){\usebox{\plotpoint}}
\put(864.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,246.0){\usebox{\plotpoint}}
\put(866.0,247.0){\usebox{\plotpoint}}
\put(867.0,247.0){\usebox{\plotpoint}}
\put(867.0,248.0){\usebox{\plotpoint}}
\put(868.0,248.0){\usebox{\plotpoint}}
\put(868.0,249.0){\usebox{\plotpoint}}
\put(869.0,249.0){\usebox{\plotpoint}}
\put(869.0,250.0){\usebox{\plotpoint}}
\put(870.0,250.0){\usebox{\plotpoint}}
\put(870.0,251.0){\usebox{\plotpoint}}
\put(871.0,251.0){\usebox{\plotpoint}}
\put(871.0,252.0){\usebox{\plotpoint}}
\put(872.0,252.0){\usebox{\plotpoint}}
\put(872.0,253.0){\usebox{\plotpoint}}
\put(873.0,253.0){\usebox{\plotpoint}}
\put(873.0,254.0){\usebox{\plotpoint}}
\put(874.0,254.0){\usebox{\plotpoint}}
\put(874.0,255.0){\usebox{\plotpoint}}
\put(875.0,255.0){\usebox{\plotpoint}}
\put(875.0,256.0){\usebox{\plotpoint}}
\put(876.0,256.0){\usebox{\plotpoint}}
\put(876.0,257.0){\usebox{\plotpoint}}
\put(877.0,257.0){\usebox{\plotpoint}}
\put(877.0,258.0){\usebox{\plotpoint}}
\put(878.0,258.0){\usebox{\plotpoint}}
\put(878.0,259.0){\usebox{\plotpoint}}
\put(879.0,259.0){\usebox{\plotpoint}}
\put(879.0,260.0){\usebox{\plotpoint}}
\put(880.0,260.0){\usebox{\plotpoint}}
\put(880.0,261.0){\usebox{\plotpoint}}
\put(881.0,261.0){\usebox{\plotpoint}}
\put(881.0,262.0){\usebox{\plotpoint}}
\put(882.0,262.0){\usebox{\plotpoint}}
\put(882.0,263.0){\usebox{\plotpoint}}
\put(883.0,263.0){\usebox{\plotpoint}}
\put(883.0,264.0){\usebox{\plotpoint}}
\put(884,264.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,264.0){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885,266){\usebox{\plotpoint}}
\put(885.0,266.0){\usebox{\plotpoint}}
\put(885.0,267.0){\usebox{\plotpoint}}
\put(886.0,267.0){\usebox{\plotpoint}}
\put(886.0,268.0){\usebox{\plotpoint}}
\put(887.0,268.0){\usebox{\plotpoint}}
\put(887.0,269.0){\usebox{\plotpoint}}
\put(888.0,269.0){\usebox{\plotpoint}}
\put(888.0,270.0){\usebox{\plotpoint}}
\put(889.0,270.0){\usebox{\plotpoint}}
\put(889.0,271.0){\usebox{\plotpoint}}
\put(890.0,271.0){\usebox{\plotpoint}}
\put(890.0,272.0){\usebox{\plotpoint}}
\put(891.0,272.0){\usebox{\plotpoint}}
\put(891.0,273.0){\usebox{\plotpoint}}
\put(892,273.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,273.0){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893,275){\usebox{\plotpoint}}
\put(893.0,275.0){\usebox{\plotpoint}}
\put(893.0,276.0){\usebox{\plotpoint}}
\put(894.0,276.0){\usebox{\plotpoint}}
\put(894.0,277.0){\usebox{\plotpoint}}
\put(895.0,277.0){\usebox{\plotpoint}}
\put(895.0,278.0){\usebox{\plotpoint}}
\put(896.0,278.0){\usebox{\plotpoint}}
\put(896.0,279.0){\usebox{\plotpoint}}
\put(897.0,279.0){\usebox{\plotpoint}}
\put(897.0,280.0){\usebox{\plotpoint}}
\put(898.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(898.0,282.0){\usebox{\plotpoint}}
\put(899.0,282.0){\usebox{\plotpoint}}
\put(899.0,283.0){\usebox{\plotpoint}}
\put(900.0,283.0){\usebox{\plotpoint}}
\put(900.0,284.0){\usebox{\plotpoint}}
\put(901.0,284.0){\usebox{\plotpoint}}
\put(901.0,285.0){\usebox{\plotpoint}}
\put(902.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(902.0,287.0){\usebox{\plotpoint}}
\put(903.0,287.0){\usebox{\plotpoint}}
\put(903.0,288.0){\usebox{\plotpoint}}
\put(904.0,288.0){\usebox{\plotpoint}}
\put(904.0,289.0){\usebox{\plotpoint}}
\put(905.0,289.0){\usebox{\plotpoint}}
\put(905.0,290.0){\usebox{\plotpoint}}
\put(906.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,292.0){\usebox{\plotpoint}}
\put(907.0,292.0){\usebox{\plotpoint}}
\put(907.0,293.0){\usebox{\plotpoint}}
\put(908.0,293.0){\usebox{\plotpoint}}
\put(908.0,294.0){\usebox{\plotpoint}}
\put(909.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.0,296.0){\usebox{\plotpoint}}
\put(910.0,296.0){\usebox{\plotpoint}}
\put(910.0,297.0){\usebox{\plotpoint}}
\put(911.0,297.0){\usebox{\plotpoint}}
\put(911.0,298.0){\usebox{\plotpoint}}
\put(912.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(912.0,300.0){\usebox{\plotpoint}}
\put(913.0,300.0){\usebox{\plotpoint}}
\put(913.0,301.0){\usebox{\plotpoint}}
\put(914.0,301.0){\usebox{\plotpoint}}
\put(914.0,302.0){\usebox{\plotpoint}}
\put(915.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(915.0,304.0){\usebox{\plotpoint}}
\put(916.0,304.0){\usebox{\plotpoint}}
\put(916.0,305.0){\usebox{\plotpoint}}
\put(917.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.0,307.0){\usebox{\plotpoint}}
\put(918.0,307.0){\usebox{\plotpoint}}
\put(918.0,308.0){\usebox{\plotpoint}}
\put(919.0,308.0){\usebox{\plotpoint}}
\put(919.0,309.0){\usebox{\plotpoint}}
\put(920.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(920.0,311.0){\usebox{\plotpoint}}
\put(921.0,311.0){\usebox{\plotpoint}}
\put(921.0,312.0){\usebox{\plotpoint}}
\put(922.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(922.0,314.0){\usebox{\plotpoint}}
\put(923.0,314.0){\usebox{\plotpoint}}
\put(923.0,315.0){\usebox{\plotpoint}}
\put(924.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924.0,317.0){\usebox{\plotpoint}}
\put(925.0,317.0){\usebox{\plotpoint}}
\put(925.0,318.0){\usebox{\plotpoint}}
\put(926.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,320.0){\usebox{\plotpoint}}
\put(927.0,320.0){\usebox{\plotpoint}}
\put(927.0,321.0){\usebox{\plotpoint}}
\put(928.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.0,323.0){\usebox{\plotpoint}}
\put(929.0,323.0){\usebox{\plotpoint}}
\put(929.0,324.0){\usebox{\plotpoint}}
\put(930.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.0,326.0){\usebox{\plotpoint}}
\put(931.0,326.0){\usebox{\plotpoint}}
\put(931.0,327.0){\usebox{\plotpoint}}
\put(932.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932.0,329.0){\usebox{\plotpoint}}
\put(933.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(933.0,331.0){\usebox{\plotpoint}}
\put(934.0,331.0){\usebox{\plotpoint}}
\put(934.0,332.0){\usebox{\plotpoint}}
\put(935.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.0,334.0){\usebox{\plotpoint}}
\put(936.0,334.0){\usebox{\plotpoint}}
\put(936.0,335.0){\usebox{\plotpoint}}
\put(937.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(937.0,337.0){\usebox{\plotpoint}}
\put(938.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(938.0,339.0){\usebox{\plotpoint}}
\put(939.0,339.0){\usebox{\plotpoint}}
\put(939.0,340.0){\usebox{\plotpoint}}
\put(940.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(940.0,342.0){\usebox{\plotpoint}}
\put(941.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.0,344.0){\usebox{\plotpoint}}
\put(942.0,344.0){\usebox{\plotpoint}}
\put(942.0,345.0){\usebox{\plotpoint}}
\put(943.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943.0,347.0){\usebox{\plotpoint}}
\put(944.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944.0,349.0){\usebox{\plotpoint}}
\put(945.0,349.0){\usebox{\plotpoint}}
\put(945.0,350.0){\usebox{\plotpoint}}
\put(946.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(946.0,352.0){\usebox{\plotpoint}}
\put(947.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(947.0,354.0){\usebox{\plotpoint}}
\put(948.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948.0,356.0){\usebox{\plotpoint}}
\put(949.0,356.0){\usebox{\plotpoint}}
\put(949.0,357.0){\usebox{\plotpoint}}
\put(950.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.0,359.0){\usebox{\plotpoint}}
\put(951.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(951.0,361.0){\usebox{\plotpoint}}
\put(952.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(952.0,363.0){\usebox{\plotpoint}}
\put(953,363.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,363.0){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954,365){\usebox{\plotpoint}}
\put(954.0,365.0){\usebox{\plotpoint}}
\put(954.0,366.0){\usebox{\plotpoint}}
\put(955.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(955.0,368.0){\usebox{\plotpoint}}
\put(956.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956.0,370.0){\usebox{\plotpoint}}
\put(957.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957.0,372.0){\usebox{\plotpoint}}
\put(958.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(958.0,374.0){\usebox{\plotpoint}}
\put(959.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.0,376.0){\usebox{\plotpoint}}
\put(960,376.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,376.0){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961,378){\usebox{\plotpoint}}
\put(961.0,378.0){\usebox{\plotpoint}}
\put(961.0,379.0){\usebox{\plotpoint}}
\put(962.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(962.0,381.0){\usebox{\plotpoint}}
\put(963.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(963.0,383.0){\usebox{\plotpoint}}
\put(964.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,385.0){\usebox{\plotpoint}}
\put(965.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(965.0,387.0){\usebox{\plotpoint}}
\put(966.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(966.0,389.0){\usebox{\plotpoint}}
\put(967.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(967.0,391.0){\usebox{\plotpoint}}
\put(968.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(968.0,393.0){\usebox{\plotpoint}}
\put(969.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969.0,395.0){\usebox{\plotpoint}}
\put(970.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(970.0,397.0){\usebox{\plotpoint}}
\put(971.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,399.0){\usebox{\plotpoint}}
\put(972.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972.0,401.0){\usebox{\plotpoint}}
\put(973.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973.0,403.0){\usebox{\plotpoint}}
\put(974.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974.0,405.0){\usebox{\plotpoint}}
\put(975.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.0,407.0){\usebox{\plotpoint}}
\put(976.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,409.0){\usebox{\plotpoint}}
\put(977.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(977.0,412.0){\usebox{\plotpoint}}
\put(978.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978.0,414.0){\usebox{\plotpoint}}
\put(979.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979.0,416.0){\usebox{\plotpoint}}
\put(980.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.0,418.0){\usebox{\plotpoint}}
\put(981.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(981.0,420.0){\usebox{\plotpoint}}
\put(982.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(982.0,422.0){\usebox{\plotpoint}}
\put(983.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.0,424.0){\usebox{\plotpoint}}
\put(984.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984.0,427.0){\usebox{\plotpoint}}
\put(985.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(985.0,429.0){\usebox{\plotpoint}}
\put(986.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(986.0,431.0){\usebox{\plotpoint}}
\put(987.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.0,433.0){\usebox{\plotpoint}}
\put(988,434.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989,436){\usebox{\plotpoint}}
\put(989.0,436.0){\usebox{\plotpoint}}
\put(181,590){\usebox{\plotpoint}}
\put(181.00,590.00){\usebox{\plotpoint}}
\put(188.00,576.24){\usebox{\plotpoint}}
\put(195.51,563.00){\usebox{\plotpoint}}
\put(203.00,549.73){\usebox{\plotpoint}}
\put(211.00,536.98){\usebox{\plotpoint}}
\put(219.36,524.00){\usebox{\plotpoint}}
\put(228.00,511.30){\usebox{\plotpoint}}
\put(237.00,499.54){\usebox{\plotpoint}}
\put(246.80,488.00){\usebox{\plotpoint}}
\put(256.56,477.00){\usebox{\plotpoint}}
\put(266.90,466.00){\usebox{\plotpoint}}
\put(277.65,456.00){\usebox{\plotpoint}}
\put(289.00,446.01){\usebox{\plotpoint}}
\put(302.00,437.66){\usebox{\plotpoint}}
\put(315.00,429.32){\usebox{\plotpoint}}
\put(329.02,422.00){\usebox{\plotpoint}}
\put(344.36,416.00){\usebox{\plotpoint}}
\put(360.12,411.00){\usebox{\plotpoint}}
\put(376.87,407.00){\usebox{\plotpoint}}
\put(394.63,404.00){\usebox{\plotpoint}}
\put(414.38,403.00){\usebox{\plotpoint}}
\put(434.14,402.00){\usebox{\plotpoint}}
\put(454.89,402.00){\usebox{\plotpoint}}
\put(475.65,402.00){\usebox{\plotpoint}}
\put(495.40,403.00){\usebox{\plotpoint}}
\put(516.16,403.00){\usebox{\plotpoint}}
\put(536.91,403.00){\usebox{\plotpoint}}
\put(557.67,403.00){\usebox{\plotpoint}}
\put(577.43,402.00){\usebox{\plotpoint}}
\put(596.18,400.00){\usebox{\plotpoint}}
\put(615.00,398.06){\usebox{\plotpoint}}
\put(633.69,396.00){\usebox{\plotpoint}}
\put(651.45,393.00){\usebox{\plotpoint}}
\put(670.00,390.80){\usebox{\plotpoint}}
\put(687.96,388.00){\usebox{\plotpoint}}
\put(705.71,385.00){\usebox{\plotpoint}}
\put(723.47,382.00){\usebox{\plotpoint}}
\put(742.23,380.00){\usebox{\plotpoint}}
\put(761.98,379.00){\usebox{\plotpoint}}
\put(780.74,379.00){\usebox{\plotpoint}}
\put(800.49,380.00){\usebox{\plotpoint}}
\put(818.25,383.00){\usebox{\plotpoint}}
\put(835.00,387.00){\usebox{\plotpoint}}
\put(850.34,393.00){\usebox{\plotpoint}}
\put(864.10,400.00){\usebox{\plotpoint}}
\put(877.00,407.86){\usebox{\plotpoint}}
\put(889.43,416.43){\usebox{\plotpoint}}
\put(901.54,426.00){\usebox{\plotpoint}}
\put(912.00,436.29){\usebox{\plotpoint}}
\put(922.05,447.00){\usebox{\plotpoint}}
\put(932.00,458.39){\usebox{\plotpoint}}
\put(941.15,470.00){\usebox{\plotpoint}}
\put(950.00,481.90){\usebox{\plotpoint}}
\put(958.66,494.00){\usebox{\plotpoint}}
\put(967.00,507.00){\usebox{\plotpoint}}
\put(974.75,520.00){\usebox{\plotpoint}}
\put(982.09,534.00){\usebox{\plotpoint}}
\put(989,547){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193,680){\usebox{\plotpoint}}
\put(193.0,679.0){\usebox{\plotpoint}}
\put(193.0,679.0){\usebox{\plotpoint}}
\put(194,675.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,676.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(194.0,678.0){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195,677){\usebox{\plotpoint}}
\put(195.0,676.0){\usebox{\plotpoint}}
\put(195.0,676.0){\usebox{\plotpoint}}
\put(196.0,675.0){\usebox{\plotpoint}}
\put(196.0,675.0){\usebox{\plotpoint}}
\put(197.0,673.0){\usebox{\plotpoint}}
\put(197.0,673.0){\usebox{\plotpoint}}
\put(198.0,672.0){\usebox{\plotpoint}}
\put(198.0,672.0){\usebox{\plotpoint}}
\put(199,668.84){\rule{0.241pt}{0.800pt}}
\multiput(199.00,669.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199.0,671.0){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200,670){\usebox{\plotpoint}}
\put(200.0,669.0){\usebox{\plotpoint}}
\put(200.0,669.0){\usebox{\plotpoint}}
\put(201.0,668.0){\usebox{\plotpoint}}
\put(201.0,668.0){\usebox{\plotpoint}}
\put(202.0,666.0){\usebox{\plotpoint}}
\put(202.0,666.0){\usebox{\plotpoint}}
\put(203.0,665.0){\usebox{\plotpoint}}
\put(203.0,665.0){\usebox{\plotpoint}}
\put(204.0,664.0){\usebox{\plotpoint}}
\put(204.0,664.0){\usebox{\plotpoint}}
\put(205.0,662.0){\usebox{\plotpoint}}
\put(205.0,662.0){\usebox{\plotpoint}}
\put(206.0,661.0){\usebox{\plotpoint}}
\put(206.0,661.0){\usebox{\plotpoint}}
\put(207.0,660.0){\usebox{\plotpoint}}
\put(207.0,660.0){\usebox{\plotpoint}}
\put(208.0,659.0){\usebox{\plotpoint}}
\put(208.0,659.0){\usebox{\plotpoint}}
\put(209.0,657.0){\usebox{\plotpoint}}
\put(209.0,657.0){\usebox{\plotpoint}}
\put(210.0,656.0){\usebox{\plotpoint}}
\put(210.0,656.0){\usebox{\plotpoint}}
\put(211.0,655.0){\usebox{\plotpoint}}
\put(211.0,655.0){\usebox{\plotpoint}}
\put(212.0,654.0){\usebox{\plotpoint}}
\put(212.0,654.0){\usebox{\plotpoint}}
\put(213,650.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,651.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213.0,653.0){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214,652){\usebox{\plotpoint}}
\put(214.0,651.0){\usebox{\plotpoint}}
\put(214.0,651.0){\usebox{\plotpoint}}
\put(215.0,650.0){\usebox{\plotpoint}}
\put(215.0,650.0){\usebox{\plotpoint}}
\put(216.0,649.0){\usebox{\plotpoint}}
\put(216.0,649.0){\usebox{\plotpoint}}
\put(217.0,648.0){\usebox{\plotpoint}}
\put(217.0,648.0){\usebox{\plotpoint}}
\put(218.0,647.0){\usebox{\plotpoint}}
\put(218.0,647.0){\usebox{\plotpoint}}
\put(219.0,646.0){\usebox{\plotpoint}}
\put(219.0,646.0){\usebox{\plotpoint}}
\put(220,642.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,643.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,645.0){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221,644){\usebox{\plotpoint}}
\put(221.0,643.0){\usebox{\plotpoint}}
\put(221.0,643.0){\usebox{\plotpoint}}
\put(222.0,642.0){\usebox{\plotpoint}}
\put(222.0,642.0){\usebox{\plotpoint}}
\put(223.0,641.0){\usebox{\plotpoint}}
\put(223.0,641.0){\usebox{\plotpoint}}
\put(224.0,640.0){\usebox{\plotpoint}}
\put(224.0,640.0){\usebox{\plotpoint}}
\put(225.0,639.0){\usebox{\plotpoint}}
\put(225.0,639.0){\usebox{\plotpoint}}
\put(226.0,638.0){\usebox{\plotpoint}}
\put(226.0,638.0){\usebox{\plotpoint}}
\put(227.0,637.0){\usebox{\plotpoint}}
\put(227.0,637.0){\usebox{\plotpoint}}
\put(228.0,636.0){\usebox{\plotpoint}}
\put(228.0,636.0){\usebox{\plotpoint}}
\put(229.0,635.0){\usebox{\plotpoint}}
\put(229.0,635.0){\usebox{\plotpoint}}
\put(230.0,634.0){\usebox{\plotpoint}}
\put(230.0,634.0){\usebox{\plotpoint}}
\put(231.0,633.0){\usebox{\plotpoint}}
\put(231.0,633.0){\usebox{\plotpoint}}
\put(232.0,632.0){\usebox{\plotpoint}}
\put(232.0,632.0){\usebox{\plotpoint}}
\put(233.0,631.0){\usebox{\plotpoint}}
\put(233.0,631.0){\usebox{\plotpoint}}
\put(234.0,630.0){\usebox{\plotpoint}}
\put(234.0,630.0){\usebox{\plotpoint}}
\put(235.0,629.0){\usebox{\plotpoint}}
\put(235.0,629.0){\usebox{\plotpoint}}
\put(236.0,628.0){\usebox{\plotpoint}}
\put(236.0,628.0){\usebox{\plotpoint}}
\put(237.0,627.0){\usebox{\plotpoint}}
\put(237.0,627.0){\usebox{\plotpoint}}
\put(239.0,626.0){\usebox{\plotpoint}}
\put(239.0,626.0){\usebox{\plotpoint}}
\put(240.0,625.0){\usebox{\plotpoint}}
\put(240.0,625.0){\usebox{\plotpoint}}
\put(241.0,624.0){\usebox{\plotpoint}}
\put(241.0,624.0){\usebox{\plotpoint}}
\put(242.0,623.0){\usebox{\plotpoint}}
\put(242.0,623.0){\usebox{\plotpoint}}
\put(243.0,622.0){\usebox{\plotpoint}}
\put(243.0,622.0){\usebox{\plotpoint}}
\put(244.0,621.0){\usebox{\plotpoint}}
\put(244.0,621.0){\usebox{\plotpoint}}
\put(246.0,620.0){\usebox{\plotpoint}}
\put(246.0,620.0){\usebox{\plotpoint}}
\put(247.0,619.0){\usebox{\plotpoint}}
\put(247.0,619.0){\usebox{\plotpoint}}
\put(248.0,618.0){\usebox{\plotpoint}}
\put(248.0,618.0){\usebox{\plotpoint}}
\put(249.0,617.0){\usebox{\plotpoint}}
\put(249.0,617.0){\usebox{\plotpoint}}
\put(251.0,616.0){\usebox{\plotpoint}}
\put(251.0,616.0){\usebox{\plotpoint}}
\put(252.0,615.0){\usebox{\plotpoint}}
\put(252.0,615.0){\usebox{\plotpoint}}
\put(253.0,614.0){\usebox{\plotpoint}}
\put(253.0,614.0){\usebox{\plotpoint}}
\put(255.0,613.0){\usebox{\plotpoint}}
\put(255.0,613.0){\usebox{\plotpoint}}
\put(256.0,612.0){\usebox{\plotpoint}}
\put(256.0,612.0){\usebox{\plotpoint}}
\put(258.0,611.0){\usebox{\plotpoint}}
\put(258.0,611.0){\usebox{\plotpoint}}
\put(259.0,610.0){\usebox{\plotpoint}}
\put(259.0,610.0){\usebox{\plotpoint}}
\put(261.0,609.0){\usebox{\plotpoint}}
\put(261.0,609.0){\usebox{\plotpoint}}
\put(262.0,608.0){\usebox{\plotpoint}}
\put(262.0,608.0){\usebox{\plotpoint}}
\put(264.0,607.0){\usebox{\plotpoint}}
\put(264.0,607.0){\usebox{\plotpoint}}
\put(266.0,606.0){\usebox{\plotpoint}}
\put(266.0,606.0){\usebox{\plotpoint}}
\put(267.0,605.0){\usebox{\plotpoint}}
\put(267.0,605.0){\usebox{\plotpoint}}
\put(269.0,604.0){\usebox{\plotpoint}}
\put(269.0,604.0){\usebox{\plotpoint}}
\put(271.0,603.0){\usebox{\plotpoint}}
\put(271.0,603.0){\usebox{\plotpoint}}
\put(273.0,602.0){\usebox{\plotpoint}}
\put(273.0,602.0){\usebox{\plotpoint}}
\put(275.0,601.0){\usebox{\plotpoint}}
\put(275.0,601.0){\usebox{\plotpoint}}
\put(277.0,600.0){\usebox{\plotpoint}}
\put(277.0,600.0){\usebox{\plotpoint}}
\put(279.0,599.0){\usebox{\plotpoint}}
\put(279.0,599.0){\usebox{\plotpoint}}
\put(281.0,598.0){\usebox{\plotpoint}}
\put(281.0,598.0){\usebox{\plotpoint}}
\put(283.0,597.0){\usebox{\plotpoint}}
\put(283.0,597.0){\usebox{\plotpoint}}
\put(286.0,596.0){\usebox{\plotpoint}}
\put(286.0,596.0){\usebox{\plotpoint}}
\put(288.0,595.0){\usebox{\plotpoint}}
\put(288.0,595.0){\usebox{\plotpoint}}
\put(291.0,594.0){\usebox{\plotpoint}}
\put(291.0,594.0){\usebox{\plotpoint}}
\put(294.0,593.0){\usebox{\plotpoint}}
\put(294.0,593.0){\usebox{\plotpoint}}
\put(297.0,592.0){\usebox{\plotpoint}}
\put(297.0,592.0){\usebox{\plotpoint}}
\put(300.0,591.0){\usebox{\plotpoint}}
\put(300.0,591.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(304.0,590.0){\usebox{\plotpoint}}
\put(304.0,590.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(308.0,589.0){\usebox{\plotpoint}}
\put(308.0,589.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(313.0,588.0){\usebox{\plotpoint}}
\put(313.0,588.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(320.0,587.0){\usebox{\plotpoint}}
\put(320.0,587.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(330.0,586.0){\usebox{\plotpoint}}
\put(330.0,586.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(351.0,586.0){\usebox{\plotpoint}}
\put(351.0,587.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(363.0,587.0){\usebox{\plotpoint}}
\put(363.0,588.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(370.0,588.0){\usebox{\plotpoint}}
\put(370.0,589.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(377.0,589.0){\usebox{\plotpoint}}
\put(377.0,590.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(382.0,590.0){\usebox{\plotpoint}}
\put(382.0,591.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(387.0,591.0){\usebox{\plotpoint}}
\put(387.0,592.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(392.0,592.0){\usebox{\plotpoint}}
\put(392.0,593.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(396.0,593.0){\usebox{\plotpoint}}
\put(400,592.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,594.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401,595){\usebox{\plotpoint}}
\put(401.0,595.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(405.0,595.0){\usebox{\plotpoint}}
\put(408,594.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,594.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,596.0){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409,597){\usebox{\plotpoint}}
\put(409.0,597.0){\usebox{\plotpoint}}
\put(412.0,597.0){\usebox{\plotpoint}}
\put(412.0,598.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(416.0,598.0){\usebox{\plotpoint}}
\put(416.0,599.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(420.0,599.0){\usebox{\plotpoint}}
\put(420.0,600.0){\usebox{\plotpoint}}
\put(423.0,600.0){\usebox{\plotpoint}}
\put(423.0,601.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(427.0,601.0){\usebox{\plotpoint}}
\put(427.0,602.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(431.0,602.0){\usebox{\plotpoint}}
\put(431.0,603.0){\usebox{\plotpoint}}
\put(434.0,603.0){\usebox{\plotpoint}}
\put(434.0,604.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(438.0,604.0){\usebox{\plotpoint}}
\put(438.0,605.0){\usebox{\plotpoint}}
\put(441.0,605.0){\usebox{\plotpoint}}
\put(441.0,606.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(445.0,606.0){\usebox{\plotpoint}}
\put(445.0,607.0){\usebox{\plotpoint}}
\put(448.0,607.0){\usebox{\plotpoint}}
\put(448.0,608.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(452.0,608.0){\usebox{\plotpoint}}
\put(452.0,609.0){\usebox{\plotpoint}}
\put(455.0,609.0){\usebox{\plotpoint}}
\put(455.0,610.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(459.0,610.0){\usebox{\plotpoint}}
\put(459.0,611.0){\usebox{\plotpoint}}
\put(462.0,611.0){\usebox{\plotpoint}}
\put(462.0,612.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(466.0,612.0){\usebox{\plotpoint}}
\put(466.0,613.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(470.0,613.0){\usebox{\plotpoint}}
\put(470.0,614.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(474.0,614.0){\usebox{\plotpoint}}
\put(474.0,615.0){\usebox{\plotpoint}}
\put(477.0,615.0){\usebox{\plotpoint}}
\put(477.0,616.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(481.0,616.0){\usebox{\plotpoint}}
\put(481.0,617.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(486.0,617.0){\usebox{\plotpoint}}
\put(486.0,618.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(490.0,618.0){\usebox{\plotpoint}}
\put(490.0,619.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(494.0,619.0){\usebox{\plotpoint}}
\put(494.0,620.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(499.0,620.0){\usebox{\plotpoint}}
\put(499.0,621.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(504.0,621.0){\usebox{\plotpoint}}
\put(504.0,622.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(509.0,622.0){\usebox{\plotpoint}}
\put(509.0,623.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(515.0,623.0){\usebox{\plotpoint}}
\put(521,622.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,624.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522,625){\usebox{\plotpoint}}
\put(522.0,625.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(529.0,625.0){\usebox{\plotpoint}}
\put(529.0,626.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(539.0,626.0){\usebox{\plotpoint}}
\put(539.0,627.0){\rule[-0.400pt]{10.600pt}{0.800pt}}
\put(583.0,626.0){\usebox{\plotpoint}}
\put(592,623.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,624.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,626.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593,625){\usebox{\plotpoint}}
\put(593.0,625.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(600.0,624.0){\usebox{\plotpoint}}
\put(600.0,624.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(606.0,623.0){\usebox{\plotpoint}}
\put(606.0,623.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(611.0,622.0){\usebox{\plotpoint}}
\put(611.0,622.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(616.0,621.0){\usebox{\plotpoint}}
\put(616.0,621.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(620.0,620.0){\usebox{\plotpoint}}
\put(620.0,620.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(625.0,619.0){\usebox{\plotpoint}}
\put(625.0,619.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(629.0,618.0){\usebox{\plotpoint}}
\put(629.0,618.0){\usebox{\plotpoint}}
\put(632.0,617.0){\usebox{\plotpoint}}
\put(632.0,617.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(636.0,616.0){\usebox{\plotpoint}}
\put(636.0,616.0){\usebox{\plotpoint}}
\put(639.0,615.0){\usebox{\plotpoint}}
\put(639.0,615.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(643.0,614.0){\usebox{\plotpoint}}
\put(643.0,614.0){\usebox{\plotpoint}}
\put(646.0,613.0){\usebox{\plotpoint}}
\put(646.0,613.0){\usebox{\plotpoint}}
\put(649.0,612.0){\usebox{\plotpoint}}
\put(649.0,612.0){\usebox{\plotpoint}}
\put(652.0,611.0){\usebox{\plotpoint}}
\put(652.0,611.0){\usebox{\plotpoint}}
\put(655.0,610.0){\usebox{\plotpoint}}
\put(655.0,610.0){\usebox{\plotpoint}}
\put(658.0,609.0){\usebox{\plotpoint}}
\put(660,606.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,607.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,609.0){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661,608){\usebox{\plotpoint}}
\put(661.0,608.0){\usebox{\plotpoint}}
\put(663.0,607.0){\usebox{\plotpoint}}
\put(663.0,607.0){\usebox{\plotpoint}}
\put(666.0,606.0){\usebox{\plotpoint}}
\put(666.0,606.0){\usebox{\plotpoint}}
\put(669.0,605.0){\usebox{\plotpoint}}
\put(669.0,605.0){\usebox{\plotpoint}}
\put(671.0,604.0){\usebox{\plotpoint}}
\put(671.0,604.0){\usebox{\plotpoint}}
\put(674.0,603.0){\usebox{\plotpoint}}
\put(674.0,603.0){\usebox{\plotpoint}}
\put(676.0,602.0){\usebox{\plotpoint}}
\put(676.0,602.0){\usebox{\plotpoint}}
\put(679.0,601.0){\usebox{\plotpoint}}
\put(679.0,601.0){\usebox{\plotpoint}}
\put(681.0,600.0){\usebox{\plotpoint}}
\put(681.0,600.0){\usebox{\plotpoint}}
\put(684.0,599.0){\usebox{\plotpoint}}
\put(684.0,599.0){\usebox{\plotpoint}}
\put(686.0,598.0){\usebox{\plotpoint}}
\put(686.0,598.0){\usebox{\plotpoint}}
\put(689.0,597.0){\usebox{\plotpoint}}
\put(689.0,597.0){\usebox{\plotpoint}}
\put(691.0,596.0){\usebox{\plotpoint}}
\put(691.0,596.0){\usebox{\plotpoint}}
\put(693.0,595.0){\usebox{\plotpoint}}
\put(693.0,595.0){\usebox{\plotpoint}}
\put(696.0,594.0){\usebox{\plotpoint}}
\put(696.0,594.0){\usebox{\plotpoint}}
\put(698.0,593.0){\usebox{\plotpoint}}
\put(698.0,593.0){\usebox{\plotpoint}}
\put(700.0,592.0){\usebox{\plotpoint}}
\put(700.0,592.0){\usebox{\plotpoint}}
\put(702.0,591.0){\usebox{\plotpoint}}
\put(702.0,591.0){\usebox{\plotpoint}}
\put(705.0,590.0){\usebox{\plotpoint}}
\put(705.0,590.0){\usebox{\plotpoint}}
\put(707.0,589.0){\usebox{\plotpoint}}
\put(707.0,589.0){\usebox{\plotpoint}}
\put(709.0,588.0){\usebox{\plotpoint}}
\put(709.0,588.0){\usebox{\plotpoint}}
\put(712.0,587.0){\usebox{\plotpoint}}
\put(712.0,587.0){\usebox{\plotpoint}}
\put(714.0,586.0){\usebox{\plotpoint}}
\put(714.0,586.0){\usebox{\plotpoint}}
\put(716.0,585.0){\usebox{\plotpoint}}
\put(716.0,585.0){\usebox{\plotpoint}}
\put(718.0,584.0){\usebox{\plotpoint}}
\put(718.0,584.0){\usebox{\plotpoint}}
\put(721.0,583.0){\usebox{\plotpoint}}
\put(721.0,583.0){\usebox{\plotpoint}}
\put(723.0,582.0){\usebox{\plotpoint}}
\put(723.0,582.0){\usebox{\plotpoint}}
\put(725.0,581.0){\usebox{\plotpoint}}
\put(725.0,581.0){\usebox{\plotpoint}}
\put(727.0,580.0){\usebox{\plotpoint}}
\put(729,577.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,580.0){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730,579){\usebox{\plotpoint}}
\put(730.0,579.0){\usebox{\plotpoint}}
\put(732.0,578.0){\usebox{\plotpoint}}
\put(732.0,578.0){\usebox{\plotpoint}}
\put(734.0,577.0){\usebox{\plotpoint}}
\put(734.0,577.0){\usebox{\plotpoint}}
\put(736.0,576.0){\usebox{\plotpoint}}
\put(736.0,576.0){\usebox{\plotpoint}}
\put(739.0,575.0){\usebox{\plotpoint}}
\put(739.0,575.0){\usebox{\plotpoint}}
\put(741.0,574.0){\usebox{\plotpoint}}
\put(741.0,574.0){\usebox{\plotpoint}}
\put(743.0,573.0){\usebox{\plotpoint}}
\put(743.0,573.0){\usebox{\plotpoint}}
\put(745.0,572.0){\usebox{\plotpoint}}
\put(745.0,572.0){\usebox{\plotpoint}}
\put(748.0,571.0){\usebox{\plotpoint}}
\put(748.0,571.0){\usebox{\plotpoint}}
\put(750.0,570.0){\usebox{\plotpoint}}
\put(750.0,570.0){\usebox{\plotpoint}}
\put(752.0,569.0){\usebox{\plotpoint}}
\put(752.0,569.0){\usebox{\plotpoint}}
\put(755.0,568.0){\usebox{\plotpoint}}
\put(755.0,568.0){\usebox{\plotpoint}}
\put(757.0,567.0){\usebox{\plotpoint}}
\put(757.0,567.0){\usebox{\plotpoint}}
\put(760.0,566.0){\usebox{\plotpoint}}
\put(760.0,566.0){\usebox{\plotpoint}}
\put(762.0,565.0){\usebox{\plotpoint}}
\put(762.0,565.0){\usebox{\plotpoint}}
\put(765.0,564.0){\usebox{\plotpoint}}
\put(765.0,564.0){\usebox{\plotpoint}}
\put(767.0,563.0){\usebox{\plotpoint}}
\put(767.0,563.0){\usebox{\plotpoint}}
\put(770.0,562.0){\usebox{\plotpoint}}
\put(770.0,562.0){\usebox{\plotpoint}}
\put(772.0,561.0){\usebox{\plotpoint}}
\put(772.0,561.0){\usebox{\plotpoint}}
\put(775.0,560.0){\usebox{\plotpoint}}
\put(775.0,560.0){\usebox{\plotpoint}}
\put(778.0,559.0){\usebox{\plotpoint}}
\put(778.0,559.0){\usebox{\plotpoint}}
\put(781.0,558.0){\usebox{\plotpoint}}
\put(783,555.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,556.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,558.0){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(784,557){\usebox{\plotpoint}}
\put(786,554.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.0,557.0){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787,556){\usebox{\plotpoint}}
\put(787.0,556.0){\usebox{\plotpoint}}
\put(790.0,555.0){\usebox{\plotpoint}}
\put(790.0,555.0){\usebox{\plotpoint}}
\put(793.0,554.0){\usebox{\plotpoint}}
\put(793.0,554.0){\usebox{\plotpoint}}
\put(796.0,553.0){\usebox{\plotpoint}}
\put(796.0,553.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(800.0,552.0){\usebox{\plotpoint}}
\put(800.0,552.0){\usebox{\plotpoint}}
\put(803.0,551.0){\usebox{\plotpoint}}
\put(803.0,551.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(807.0,550.0){\usebox{\plotpoint}}
\put(807.0,550.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(812.0,549.0){\usebox{\plotpoint}}
\put(812.0,549.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(816.0,548.0){\usebox{\plotpoint}}
\put(816.0,548.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(822.0,547.0){\usebox{\plotpoint}}
\put(822.0,547.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(829.0,546.0){\usebox{\plotpoint}}
\put(829.0,546.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(841.0,545.0){\usebox{\plotpoint}}
\put(841.0,545.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(854.0,545.0){\usebox{\plotpoint}}
\put(854.0,546.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(865.0,546.0){\usebox{\plotpoint}}
\put(865.0,547.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(871.0,547.0){\usebox{\plotpoint}}
\put(871.0,548.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(876.0,548.0){\usebox{\plotpoint}}
\put(876.0,549.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(880.0,549.0){\usebox{\plotpoint}}
\put(880.0,550.0){\usebox{\plotpoint}}
\put(883.0,550.0){\usebox{\plotpoint}}
\put(883.0,551.0){\usebox{\plotpoint}}
\put(886.0,551.0){\usebox{\plotpoint}}
\put(886.0,552.0){\usebox{\plotpoint}}
\put(889.0,552.0){\usebox{\plotpoint}}
\put(889.0,553.0){\usebox{\plotpoint}}
\put(892.0,553.0){\usebox{\plotpoint}}
\put(894,552.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,552.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(892.0,554.0){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(895.0,555.0){\usebox{\plotpoint}}
\put(897.0,555.0){\usebox{\plotpoint}}
\put(897.0,556.0){\usebox{\plotpoint}}
\put(899.0,556.0){\usebox{\plotpoint}}
\put(899.0,557.0){\usebox{\plotpoint}}
\put(901.0,557.0){\usebox{\plotpoint}}
\put(901.0,558.0){\usebox{\plotpoint}}
\put(903.0,558.0){\usebox{\plotpoint}}
\put(903.0,559.0){\usebox{\plotpoint}}
\put(905.0,559.0){\usebox{\plotpoint}}
\put(905.0,560.0){\usebox{\plotpoint}}
\put(907.0,560.0){\usebox{\plotpoint}}
\put(907.0,561.0){\usebox{\plotpoint}}
\put(909.0,561.0){\usebox{\plotpoint}}
\put(909.0,562.0){\usebox{\plotpoint}}
\put(911.0,562.0){\usebox{\plotpoint}}
\put(912,561.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,561.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,563.0){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913,564){\usebox{\plotpoint}}
\put(913.0,564.0){\usebox{\plotpoint}}
\put(914.0,564.0){\usebox{\plotpoint}}
\put(914.0,565.0){\usebox{\plotpoint}}
\put(916.0,565.0){\usebox{\plotpoint}}
\put(916.0,566.0){\usebox{\plotpoint}}
\put(917.0,566.0){\usebox{\plotpoint}}
\put(917.0,567.0){\usebox{\plotpoint}}
\put(919.0,567.0){\usebox{\plotpoint}}
\put(919.0,568.0){\usebox{\plotpoint}}
\put(920.0,568.0){\usebox{\plotpoint}}
\put(920.0,569.0){\usebox{\plotpoint}}
\put(922.0,569.0){\usebox{\plotpoint}}
\put(922.0,570.0){\usebox{\plotpoint}}
\put(923.0,570.0){\usebox{\plotpoint}}
\put(923.0,571.0){\usebox{\plotpoint}}
\put(925.0,571.0){\usebox{\plotpoint}}
\put(925.0,572.0){\usebox{\plotpoint}}
\put(926.0,572.0){\usebox{\plotpoint}}
\put(926.0,573.0){\usebox{\plotpoint}}
\put(927.0,573.0){\usebox{\plotpoint}}
\put(927.0,574.0){\usebox{\plotpoint}}
\put(929.0,574.0){\usebox{\plotpoint}}
\put(929.0,575.0){\usebox{\plotpoint}}
\put(930.0,575.0){\usebox{\plotpoint}}
\put(930.0,576.0){\usebox{\plotpoint}}
\put(931.0,576.0){\usebox{\plotpoint}}
\put(931.0,577.0){\usebox{\plotpoint}}
\put(932.0,577.0){\usebox{\plotpoint}}
\put(933,576.84){\rule{0.241pt}{0.800pt}}
\multiput(933.00,576.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(932.0,578.0){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934,579){\usebox{\plotpoint}}
\put(934.0,579.0){\usebox{\plotpoint}}
\put(935.0,579.0){\usebox{\plotpoint}}
\put(935.0,580.0){\usebox{\plotpoint}}
\put(936.0,580.0){\usebox{\plotpoint}}
\put(936.0,581.0){\usebox{\plotpoint}}
\put(937.0,581.0){\usebox{\plotpoint}}
\put(937.0,582.0){\usebox{\plotpoint}}
\put(938.0,582.0){\usebox{\plotpoint}}
\put(938.0,583.0){\usebox{\plotpoint}}
\put(939.0,583.0){\usebox{\plotpoint}}
\put(939.0,584.0){\usebox{\plotpoint}}
\put(940.0,584.0){\usebox{\plotpoint}}
\put(940.0,585.0){\usebox{\plotpoint}}
\put(941.0,585.0){\usebox{\plotpoint}}
\put(942,584.84){\rule{0.241pt}{0.800pt}}
\multiput(942.00,584.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(941.0,586.0){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943,587){\usebox{\plotpoint}}
\put(943.0,587.0){\usebox{\plotpoint}}
\put(944.0,587.0){\usebox{\plotpoint}}
\put(944.0,588.0){\usebox{\plotpoint}}
\put(945.0,588.0){\usebox{\plotpoint}}
\put(945.0,589.0){\usebox{\plotpoint}}
\put(946.0,589.0){\usebox{\plotpoint}}
\put(946.0,590.0){\usebox{\plotpoint}}
\put(947.0,590.0){\usebox{\plotpoint}}
\put(947.0,591.0){\usebox{\plotpoint}}
\put(948.0,591.0){\usebox{\plotpoint}}
\put(948.0,592.0){\usebox{\plotpoint}}
\put(949.0,592.0){\usebox{\plotpoint}}
\put(949.0,593.0){\usebox{\plotpoint}}
\put(950.0,593.0){\usebox{\plotpoint}}
\put(950.0,594.0){\usebox{\plotpoint}}
\put(951.0,594.0){\usebox{\plotpoint}}
\put(951.0,595.0){\usebox{\plotpoint}}
\put(952.0,595.0){\usebox{\plotpoint}}
\put(952.0,597.0){\usebox{\plotpoint}}
\put(953.0,597.0){\usebox{\plotpoint}}
\put(953.0,598.0){\usebox{\plotpoint}}
\put(954.0,598.0){\usebox{\plotpoint}}
\put(954.0,599.0){\usebox{\plotpoint}}
\put(955.0,599.0){\usebox{\plotpoint}}
\put(955.0,600.0){\usebox{\plotpoint}}
\put(956.0,600.0){\usebox{\plotpoint}}
\put(956.0,601.0){\usebox{\plotpoint}}
\put(957.0,601.0){\usebox{\plotpoint}}
\put(957.0,602.0){\usebox{\plotpoint}}
\put(958.0,602.0){\usebox{\plotpoint}}
\put(958.0,603.0){\usebox{\plotpoint}}
\put(959.0,603.0){\usebox{\plotpoint}}
\put(959.0,604.0){\usebox{\plotpoint}}
\put(960.0,604.0){\usebox{\plotpoint}}
\put(960.0,606.0){\usebox{\plotpoint}}
\put(961.0,606.0){\usebox{\plotpoint}}
\put(961.0,607.0){\usebox{\plotpoint}}
\put(962.0,607.0){\usebox{\plotpoint}}
\put(962.0,608.0){\usebox{\plotpoint}}
\put(963.0,608.0){\usebox{\plotpoint}}
\put(963.0,609.0){\usebox{\plotpoint}}
\put(964.0,609.0){\usebox{\plotpoint}}
\put(964.0,610.0){\usebox{\plotpoint}}
\put(965.0,610.0){\usebox{\plotpoint}}
\put(965.0,612.0){\usebox{\plotpoint}}
\put(966.0,612.0){\usebox{\plotpoint}}
\put(966.0,613.0){\usebox{\plotpoint}}
\put(967.0,613.0){\usebox{\plotpoint}}
\put(967.0,614.0){\usebox{\plotpoint}}
\put(968.0,614.0){\usebox{\plotpoint}}
\put(968.0,615.0){\usebox{\plotpoint}}
\put(969.0,615.0){\usebox{\plotpoint}}
\put(969.0,617.0){\usebox{\plotpoint}}
\put(970.0,617.0){\usebox{\plotpoint}}
\put(970.0,618.0){\usebox{\plotpoint}}
\put(971.0,618.0){\usebox{\plotpoint}}
\put(971.0,619.0){\usebox{\plotpoint}}
\put(972.0,619.0){\usebox{\plotpoint}}
\put(972.0,621.0){\usebox{\plotpoint}}
\put(973.0,621.0){\usebox{\plotpoint}}
\put(973.0,622.0){\usebox{\plotpoint}}
\put(974.0,622.0){\usebox{\plotpoint}}
\put(974.0,623.0){\usebox{\plotpoint}}
\put(975.0,623.0){\usebox{\plotpoint}}
\put(975.0,625.0){\usebox{\plotpoint}}
\put(976.0,625.0){\usebox{\plotpoint}}
\put(976.0,626.0){\usebox{\plotpoint}}
\put(977.0,626.0){\usebox{\plotpoint}}
\put(977.0,627.0){\usebox{\plotpoint}}
\put(978.0,627.0){\usebox{\plotpoint}}
\put(978.0,629.0){\usebox{\plotpoint}}
\put(979.0,629.0){\usebox{\plotpoint}}
\put(979.0,630.0){\usebox{\plotpoint}}
\put(980.0,630.0){\usebox{\plotpoint}}
\put(980.0,632.0){\usebox{\plotpoint}}
\put(981.0,632.0){\usebox{\plotpoint}}
\put(981.0,633.0){\usebox{\plotpoint}}
\put(982.0,633.0){\usebox{\plotpoint}}
\put(982.0,635.0){\usebox{\plotpoint}}
\put(983.0,635.0){\usebox{\plotpoint}}
\put(983.0,636.0){\usebox{\plotpoint}}
\put(984.0,636.0){\usebox{\plotpoint}}
\put(984.0,638.0){\usebox{\plotpoint}}
\put(985.0,638.0){\usebox{\plotpoint}}
\put(985.0,639.0){\usebox{\plotpoint}}
\put(986.0,639.0){\usebox{\plotpoint}}
\put(986.0,641.0){\usebox{\plotpoint}}
\put(987.0,641.0){\usebox{\plotpoint}}
\put(987.0,642.0){\usebox{\plotpoint}}
\put(988.0,642.0){\usebox{\plotpoint}}
\put(988.0,644.0){\usebox{\plotpoint}}
\put(989.0,644.0){\usebox{\plotpoint}}
\end{picture}

